Autonomous Load Disaggregation Approach based on Active Power Measurements

With the help of smart metering valuable information of the appliance usage can be retrieved. In detail, non-intrusive load monitoring (NILM), also called load disaggregation, tries to identify appliances in the power draw of an household. In this paper an unsupervised load disaggregation approach is proposed that works without a priori knowledge about appliances. The proposed algorithm works autonomously in real time. The number of used appliances and the corresponding appliance models are learned in operation and are progressively updated. The proposed algorithm is considering each useful and suitable detected power state. The algorithm tries to detect power states corresponding to on/off appliances as well as to multi-state appliances based on active power measurements in 1s resolution. We evaluated the novel introduced load disaggregation approach on real world data by testing the possibility to disaggregate energy demand on appliance level.

==> detectedVsKnwon.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.90588,0.90588,0.90588}%
\definecolor{mycolor2}{rgb}{0.31373,0.31373,0.31373}%
%

\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
area legend,
scale only axis,
xmin=0,
xmax=3000,
xtick={ 100,  200,  390,  800, 1100, 1500, 1650, 2600, 2720},
xlabel={Power in W},
ymin=0,
ymax=18,
ylabel={Count of power Clusters},
  xticklabel style={
        inner sep=1pt,
        anchor=north east,
        rotate=70}
]
\addplot[ybar,bar width=0.0509714285714286\figurewidth,bar shift=0.0085714285714286\figurewidth,draw=mycolor1,fill=mycolor1] plot table[row sep=crcr] {%
100	17.9\\
200	17.9\\
390	17.9\\
800	17.9\\
1100	17.9\\
1500	17.9\\
1650	17.9\\
2600	17.9\\
2720	17.9\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
2500	0\\
};
\addplot[ybar,bar width=0.00195428571428571\figurewidth,bar shift=0.00122142857142857\figurewidth,draw=mycolor2,fill=mycolor2] plot table[row sep=crcr] {%
108.224724941877	7\\
134.825481475125	0\\
161.426238008372	0\\
188.02699454162	15\\
214.627751074867	14\\
241.228507608115	0\\
267.829264141362	0\\
294.430020674609	0\\
321.030777207857	0\\
347.631533741104	0\\
374.232290274352	0\\
400.833046807599	0\\
427.433803340847	11\\
454.034559874094	4\\
480.635316407342	0\\
507.236072940589	0\\
533.836829473837	0\\
560.437586007084	0\\
587.038342540332	0\\
613.639099073579	0\\
640.239855606826	2\\
666.840612140074	0\\
693.441368673321	0\\
720.042125206569	0\\
746.642881739816	0\\
773.243638273064	1\\
799.844394806311	2\\
826.445151339559	0\\
853.045907872806	3\\
879.646664406054	5\\
906.247420939301	2\\
932.848177472549	0\\
959.448934005796	0\\
986.049690539043	0\\
1012.65044707229	0\\
1039.25120360554	0\\
1065.85196013879	17\\
1092.45271667203	6\\
1119.05347320528	1\\
1145.65422973853	0\\
1172.25498627178	0\\
1198.85574280502	0\\
1225.45649933827	0\\
1252.05725587152	0\\
1278.65801240477	1\\
1305.25876893801	1\\
1331.85952547126	2\\
1358.46028200451	2\\
1385.06103853776	1\\
1411.661795071	0\\
1438.26255160425	2\\
1464.8633081375	1\\
1491.46406467075	0\\
1518.06482120399	10\\
1544.66557773724	15\\
1571.26633427049	1\\
1597.86709080373	2\\
1624.46784733698	1\\
1651.06860387023	3\\
1677.66936040348	1\\
1704.27011693672	0\\
1730.87087346997	0\\
1757.47163000322	0\\
1784.07238653647	0\\
1810.67314306971	0\\
1837.27389960296	0\\
1863.87465613621	0\\
1890.47541266946	0\\
1917.0761692027	0\\
1943.67692573595	0\\
1970.2776822692	0\\
1996.87843880245	0\\
2023.47919533569	0\\
2050.07995186894	0\\
2076.68070840219	0\\
2103.28146493544	0\\
2129.88222146868	0\\
2156.48297800193	0\\
2183.08373453518	0\\
2209.68449106843	0\\
2236.28524760167	0\\
2262.88600413492	0\\
2289.48676066817	0\\
2316.08751720142	0\\
2342.68827373466	0\\
2369.28903026791	0\\
2395.88978680116	0\\
2422.49054333441	0\\
2449.09129986765	1\\
2475.6920564009	0\\
2502.29281293415	0\\
2528.8935694674	0\\
2555.49432600064	2\\
2582.09508253389	0\\
2608.69583906714	0\\
2635.29659560039	0\\
2661.89735213363	4\\
2688.49810866688	2\\
2715.09886520013	4\\
2741.69962173338	1\\
};
\end{axis}
\end{tikzpicture}%

==> eventsElemenreich.tikz <==
% This file was created by matlab2tikz v0.4.7 running on MATLAB 8.1.
% Copyright (c) 2008--2014, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% Minimal pgfplots version: 1.3
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
ybar stacked,
bar width=0.0228571428571429\figurewidth,
area legend,
scale only axis,
xmin=0,
xmax=30,
xlabel={Days},
ylabel={Number of events},
ymin=0,
ymax=14,
legend style={at={(0.035408560311284,-0.4082359789138421)},anchor=south west,legend columns=3,draw=black,fill=white,legend cell align=left}
]
\addplot[draw=black,fill=white!40!black] plot table[row sep=crcr] {%
1	6\\
2	6\\
3	5\\
4	5\\
5	5\\
6	7\\
7	9\\
8	9\\
9	9\\
10	9\\
11	9\\
12	7\\
13	8\\
14	8\\
15	8\\
16	8\\
17	8\\
18	8\\
19	8\\
20	8\\
21	8\\
22	8\\
23	8\\
24	8\\
25	7\\
26	10\\
27	9\\
28	9\\
29	9\\
};
\addlegendentry{assigned events};

\addplot[draw=black,fill=black!20] plot table[row sep=crcr] {%
1	2\\
2	2\\
3	2\\
4	2\\
5	2\\
6	2\\
7	2\\
8	3\\
9	3\\
10	3\\
11	3\\
12	2\\
13	2\\
14	2\\
15	2\\
16	2\\
17	2\\
18	3\\
19	3\\
20	3\\
21	3\\
22	3\\
23	3\\
24	3\\
25	4\\
26	3\\
27	3\\
28	3\\
29	3\\
};
\addlegendentry{unknown events};

\end{axis}
\end{tikzpicture}%
